Quantitative Comparison of the Total Focusing Method, Reverse Time Migration, and Full Waveform Inversion for Ultrasonic Imaging

Phased array ultrasound is a widely used technique in non-destructive testing. Using piezoelectric elements as both sources and receivers provides a significant gain in information and enables more accurate defect detection. When all source-receiver combinations are used, the process is called full matrix capture. The total focusing method~(TFM), which exploits such datasets, relies on a delay and sum algorithm to sum up the signals on a pixel grid. However, TFM only uses the first arriving p-waves, making it challenging to size complex-shaped defects. By contrast, more advanced methods such as reverse time migration~(RTM) and full waveform inversion~(FWI) use full waveforms to reconstruct defects. Both methods compare measured signals with ultrasound simulations. While RTM identifies defects by convolving forward and backward wavefields once, FWI iteratively updates material models to reconstruct the actual distribution of material properties. This study compares TFM, RTM, and FWI for six specimens featuring circular defects or Y-shaped notches. The reconstructed results are first evaluated qualitatively using different thresholds and then quantitatively using metrics such as AUPRC, AUROC, and F1-score. The results show that FWI performs best in most cases, both qualitatively and quantitatively.

==> Figures/stf_freq.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0.0e6, xmax = 5e6,
		ymin = 0.0, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		ytick={0, 0.5, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = 0.4\textwidth,
		xlabel = {Frequency $[\si{\hertz}]$},
		ylabel style={align=center}, 
		ylabel={Power},
        ]
        
		\addplot[TumBlue, line width=1.5pt] file[] {Figures/stf_f.dat};
  
      \addplot[line width=1.5pt, green, dotted] coordinates {(2.296e6, -1) (2.296e6, 3)};
  
      \addplot[line width=1.5pt, red, dashed] coordinates {(3.284e6, -1) (3.248e6, 3)};
	\end{axis}
\end{tikzpicture}%

==> Figures/stf_time.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0.0e-6, xmax = 5e-6,
		ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = 0.4\textwidth,
		xlabel = {Time $[\si{\second}]$},
		ylabel style={align=center}, 
		ylabel={Amplitude}
		]
		
		\addplot[TumBlue, line width=1.5pt] file[] {Figures/stf_t.dat};
	\end{axis}
\end{tikzpicture}%
